Deception and Communication in Autonomous Multi-Agent Systems: An Experimental Study with Among Us

As large language models are deployed as autonomous agents, their capacity for strategic deception raises core questions for coordination, reliability, and safety in multi-goal, multi-agent systems. We study deception and communication in L2LM agents through the social deduction game Among Us, a cooperative-competitive environment. Across 1,100 games, autonomous agents produced over one million tokens of meeting dialogue. Using speech act theory and interpersonal deception theory, we find that all agents rely mainly on directive language, while impostor agents shift slightly toward representative acts such as explanations and denials. Deception appears primarily as equivocation rather than outright lies, increasing under social pressure but rarely improving win rates. Our contributions are a large-scale analysis of role-conditioned deceptive behavior in LLM agents and empirical evidence that current agents favor low-risk ambiguity that is linguistically subtle yet strategically limited, revealing a fundamental tension between truthfulness and utility in autonomous communication.

==> figs/rq1_logit.tex <==
\begin{tikzpicture}
\begin{axis}[
    xticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=3
    },
    scaled x ticks=false,
    y dir=reverse,    
    xmin=-2.1,
    xmax=1.1,
    ymin=1,ymax=6,
    width=0.8\linewidth,
    height=4cm,
    axis lines*=left,
    ylabel={},
    xlabel={$\beta$ (effect on crew win)},
    yticklabels={ 
        Num~Crew,
        Num~Imposter,
        Num~Discussion,
        Num~Ejects,
        Words~per~Discussion,
        Words~per~Utterance
    },
    ytick={1,2,3,4,5,6},
    %xtick={-0.1,-0.05,0,0.05},
    tick align=outside,
    enlarge y limits=0.2,
]

% draw vertical line at 0
\addplot[black, thick] coordinates {(0,0) (0,7)};

% coefficients + CI intervals
\addplot+[only marks, mark=o, mark size=2pt] 
coordinates {
    (0.0508,1)
    (-1.5608,2)
    (-0.1797,3)
    (0.3845,4)
    (0.0026,5)
    (-0.0088,6)
};

\addplot+[thick, black] coordinates {(-0.158,1) (0.260,1)};
\addplot+[thick, black] coordinates {(-1.877,2) (-1.245,2)};
\addplot+[thick, black] coordinates {(-0.419,3) (0.060,3)};
\addplot+[thick, black] coordinates {(0.135,4) (0.634,4)};
\addplot+[thick, black] coordinates {(0.001,5) (0.004,5)};
\addplot+[thick, black] coordinates {(-0.040,6) (0.022,6)};

\end{axis}
\end{tikzpicture}

==> figs/rq2_eject.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=1.5cm},
  width=0.80\linewidth,
  height=3.15cm,
  xlabel={Deception type},
  ylabel={Logit proportion},
  xtick={1,2,3,4},
  ymin=-8, ymax=4,
  xticklabels={Concealment, Falsification, Equivocation, Missing},
  ytick={-13.8,-9.2,-6.9,-4.6,-2.2,0,2.2,4.6},
  yticklabels={0.000001,0.0001,0.001,0.01,0.1,0.5,0.9,0.99},
  ymajorgrids=true,
  %every axis title/.style={\scriptsize},
  legend style={at={(1.0,0.5)}, anchor=west, legend columns=1}
]
% ===============================
% (a) Winning vs. Losing Games
% ===============================
\nextgroupplot[title={(a) Winning vs. Losing Games}, title style={font=\small, yshift=-3mm}, cycle list name=winloss,]

% Losing
\addplot+[only marks, mark=o, fill=gray!40,
          error bars/.cd, y dir=both, y explicit]
coordinates {
  (1, -5.029) +- (0, 0.157)
  (2, -3.807) +- (0, 0.086)
  (3,  2.338) +- (0, 0.044)
  (4, -2.755) +- (0, 0.053)
};
\addlegendentry{Losing}

% Winning
\addplot+[only marks, mark=o, fill=gray!10,
          error bars/.cd, y dir=both, y explicit]
coordinates {
  (1.15, -5.298) +- (0, 0.173)
  (2.15, -4.074) +- (0, 0.092)
  (3.15,  2.638) +- (0, 0.048)
  (4.15, -3.118) +- (0, 0.059)
};
\addlegendentry{Winning}

% ===============================
% (b) Crew vs. Impostor
% ===============================
\nextgroupplot[title={(b) Crew vs. Impostor}, title style={font=\small, yshift=-3mm}, cycle list name=crewimposter,]

% Crew
\addplot+[only marks, mark=o, fill=gray!40,
          error bars/.cd, y dir=both, y explicit]
coordinates {
  (1, -4.710) +- (0, 0.151)
  (2, -3.860) +- (0, 0.084)
  (3,  2.333) +- (0, 0.045)
  (4, -2.780) +- (0, 0.052)
};
\addlegendentry{Crewmate}

% Impostor
\addplot+[only marks, mark=o, fill=gray!10,
          error bars/.cd, y dir=both, y explicit]
coordinates {
  (1.15, -5.010) +- (0, 0.168)
  (2.15, -4.010) +- (0, 0.091)
  (3.15,  2.566) +- (0, 0.048)
  (4.15, -3.210) +- (0, 0.058)
};
\addlegendentry{Impostor}

\end{groupplot}
\end{tikzpicture}

==> figs/rq2_logit.tex <==
\begin{tikzpicture}
\begin{axis}[
    xmode=log,
    log basis x=10,
    xtick={0.5,0.75,1,1.25,1.5,2},
    xticklabels={0.5,0.75,1,1.25,1.5,2},
    xmin=0.5, xmax=2.0,
    y dir=reverse,
    ymin=1, ymax=3,
    width=0.8\linewidth,
    height=3.15cm,
    axis lines*=left,
    xlabel style = {align=center, font=\footnotesize},
    xlabel={\textcolor{ppt-red}{$\xleftarrow{\textrm{Imposter Win}}$}\hspace{1.5cm}\textcolor{ppt-blue}{$\xrightarrow{\textrm{Crew Win}}$} \\ Odds Ratio },
    ylabel={Speech Act},
    ytick={1,2,3},
    yticklabels={Directives, Representatives, Commissives},
    tick align=outside,
    enlarge y limits=0.2,
]

% Reference line at OR=1
\addplot[black, dashed] coordinates {(1,0) (1,4)};

% --- Point estimates (odds ratios) ---
\addplot+[only marks, mark=o, mark size=2pt] 
coordinates {
    (1.34,1)   % Directives
    (1.04,2)   % Representatives
    (0.79,3)   % Commissives
};

% --- 95% CI intervals ---
\addplot+[thick, black] coordinates {(1.17,1) (1.55,1)};   % Directives CI
\addplot+[thick, black] coordinates {(0.93,2) (1.16,2)};   % Representatives CI
\addplot+[thick, black] coordinates {(0.64,3) (0.98,3)};   % Commissives CI

\end{axis}
\end{tikzpicture}


==> figs/rq2_logodds.tex <==
\begin{tikzpicture}
\begin{axis}[
    xmode=log,
    log basis x=10,
    xtick={0.25,0.5,1,2,4,8,16,32},
    xticklabels={0.25,0.5,1,2,4,8,16,32},
    xmin=0.25, xmax=32,
    y dir=reverse,
    ymin=1, ymax=4,
    width=0.8\linewidth,
    height=3.5cm,
    axis lines*=left,
    xlabel style = {align=center, font=\footnotesize},
    xlabel={\textcolor{ppt-blue}{$\xleftarrow{\textrm{More Likely Crew}}$}\hspace{1.5cm}\textcolor{ppt-red}{$\xrightarrow{\textrm{More Likely Imposter}}$} \\ Odds Ratio },
    ylabel={Speech Act},
    ytick={1,2,3,4},
    yticklabels={
        Representatives,
        Directives,
        Commissives,
        Expressives
    },
    tick align=outside,
    enlarge y limits=0.2,
    xticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=2
    },
    scaled x ticks=false,
]

% Reference line at OR=1
\addplot[black, dashed] coordinates {(1,0) (1,5)};

% === Point estimates (circles) ===
% y order matches yticklabels above
\addplot+[only marks, mark=o, mark size=2pt] 
coordinates {
    (3.36, 1)  % Representatives
    (0.37, 2)  % Directives
    (7.18, 3)  % Commissives
    (0.91, 4)  % Expressives
};

% === 95% CI horizontal segments ===
\addplot+[thick, black] coordinates {(2.60,1) (4.34,1)};   % Representatives CI
\addplot+[thick, black] coordinates {(0.29,2) (0.46,2)};   % Directives CI
\addplot+[thick, black] coordinates {(1.39,3) (37.04,3)};  % Commissives CI
\addplot+[thick, black] coordinates {(0.50,4) (1.67,4)};   % Expressives CI

\end{axis}
\end{tikzpicture}

==> figs/rq2_speechact_dist.tex <==
\begin{tikzpicture}
\begin{axis}[
  cycle list name=crewimposter,
  width=0.8\linewidth,
  height=4cm,
  xlabel={Speech act},
  ylabel={Logit proportion},
  xtick={1,2,3,4},
  ymin=-14, ymax=4,
  xticklabels={Directives, Representatives, Commissives, Expressives},
  ytick={-9.2,-6.9,-4.6,-2.2,0,2.2},
  yticklabels={0.0001,0.001,0.01,0.1,0.5,0.9},
  ymajorgrids=true,
  legend style={at={(1.02,0.5)}, anchor=west, legend columns=1},
]

% Crew (left: x-0.15)
\addplot+[only marks, mark=o, fill=gray!40,
          error bars/.cd, y dir=both, y explicit]
coordinates {
  (0.85, 1.67) +- (0,0.28)
  (1.85, -4.98) +- (0,0.25)
  (2.85, -9.51) +- (0,2.08)
  (3.85, -6.14) +- (0,0.50)
};
\addlegendentry{Crew}

% Imposter (right: x+0.15)
\addplot+[only marks, mark=o, fill=gray!10,
          error bars/.cd, y dir=both, y explicit]
coordinates {
  (1.15, 1.61) +- (0,0.29)
  (2.15, -4.15) +- (0,0.22)
  (3.15, -7.82) +- (0,1.02)
  (4.15, -6.32) +- (0,0.73)
};
\addlegendentry{Imposter}

\end{axis}
\end{tikzpicture}


==> figs/rq3_deception.tex <==
\pgfplotscreateplotcyclelist{imposter}{
    ppt-red, mark=diamond\\
}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=2.0cm},
  width=0.80\linewidth,
  height=4cm,
  xlabel={Deception type},
  ylabel={Logit proportion},
  xtick={1,2,3,4},
  ymin=-8, ymax=4,
  xticklabels={Concealment, Falsification, Equivocation, Missing},
  ytick={-13.8,-9.2,-6.9,-4.6,-2.2,0,2.2,4.6},
  yticklabels={0.000001,0.0001,0.001,0.01,0.1,0.5,0.9,0.99},
  ymajorgrids=true,
  legend style={at={(1.02,0.5)}, anchor=west, legend columns=1}
]

% ===============================
% (a) Winning vs. Losing Games
% ===============================
\nextgroupplot[title={(a) Winning vs. Losing Games}, title style={font=\small, yshift=-3mm}, cycle list name=winloss,]

% Losing
\addplot+[only marks, mark=o, fill=gray!40,
          error bars/.cd, y dir=both, y explicit]
coordinates {
  (1.00, -5.016) +- (0, 0.175)
  (2.00, -3.760) +- (0, 0.095)
  (3.00, 2.292) +- (0, 0.049)
  (4.00, -2.709) +- (0, 0.058)
};
\addlegendentry{Losing}

% Winning
\addplot+[only marks, mark=o, fill=gray!10,
          error bars/.cd, y dir=both, y explicit]
coordinates {
  (1.15, -5.298) +- (0, 0.173)
  (2.15, -4.074) +- (0, 0.092)
  (3.15,  2.638) +- (0, 0.048)
  (4.15, -3.118) +- (0, 0.059)
};
\addlegendentry{Winning}

% ===============================
% (b) Crew vs. Impostor
% ===============================
\nextgroupplot[title={(b) Imposter }, title style={font=\small, yshift=-3mm}, cycle list name=imposter,]


% Impostor
\addplot+[only marks, mark=o, fill=gray!10,
          error bars/.cd, y dir=both, y explicit]
coordinates {
  (1.0, -5.029) +- (0, 0.175)
  (2.0, -3.807) +- (0, 0.097)
  (3.0, 2.338) +- (0, 0.050)
  (4.0, -2.755) +- (0, 0.059)
};
\addlegendentry{Impostor}

\end{groupplot}
\end{tikzpicture}
